Fast Ewald summation for Green's functions of Stokes flow in a half-space

Recently, Gimbutas et al derived an elegant representation for the Green's functions of Stokes flow in a half-space. We present a fast summation method for sums involving these half-space Green's functions (stokeslets, stresslets and rotlets) that consolidates and builds on the work by Klinteberg et al for the corresponding free-space Green's functions. The fast method is based on two main ingredients: The Ewald decomposition and subsequent use of FFTs. The Ewald decomposition recasts the sum into a sum of two exponentially decaying series: one in real-space (short-range interactions) and one in Fourier-space (long-range interactions) with the convergence of each series controlled by a common parameter. The evaluation of short-range interactions is accelerated by restricting computations to neighbours within a specified distance, while the use of FFTs accelerates the computations in Fourier-space thus accelerating the overall sum. We demonstrate that while the method incurs extra costs for the half-space in comparison to the free-space evaluation, greater computational savings is also achieved when compared to their respective direct sums.

==> fig/fourier_err_rotlet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\kmax / \xi$},
ymode=log,
ymin=1e-15,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.42857142857143	0.0484830829623582\\
4.28571428571429	0.00178798816409173\\
5.14285714285714	0.000195973127545398\\
6	1.98585219066021e-05\\
6.85714285714286	1.06768522334898e-06\\
7.71428571428572	4.53191014543099e-08\\
8.57142857142857	1.53737719205844e-09\\
9.42857142857143	3.35392698972581e-11\\
10.2857142857143	6.1434412103809e-13\\
11.1428571428571	2.55355181724227e-14\\
12	2.41134229702288e-14\\
12.8571428571429	2.41304333394968e-14\\
13.7142857142857	2.41086318970466e-14\\
14.5714285714286	2.41396985333389e-14\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.857142857142858	0.174248971432627\\
1.71428571428572	0.0710150018478967\\
2.57142857142857	0.0231452886865668\\
3.42857142857143	0.0055413376540928\\
4.28571428571428	0.000948951987173205\\
5.14285714285714	0.000114868645511134\\
6	9.76650642906339e-06\\
6.85714285714286	5.81055549533046e-07\\
7.71428571428572	2.41312061787248e-08\\
8.57142857142857	6.98395085609604e-10\\
9.42857142857143	1.40691860696515e-11\\
10.2857142857143	1.97107017126245e-13\\
11.1428571428571	1.91916218121068e-15\\
11.8077302141209	3.98107170553499e-17\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
2.57142857142857	0.0321548876494457\\
3.42857142857143	0.0047137189409861\\
4.28571428571429	0.000667840628608607\\
5.14285714285714	7.42671632260223e-05\\
6	6.05353153331449e-06\\
6.85714285714286	3.50282756004398e-07\\
7.71428571428572	1.41037414109122e-08\\
8.57142857142857	4.42092530572691e-10\\
9.42857142857143	1.13423406000494e-11\\
10.2857142857143	2.44553123501857e-13\\
11.1428571428571	2.18713299575816e-14\\
12	2.12161075374465e-14\\
12.8571428571429	2.12261754928481e-14\\
13.7142857142857	2.1213527846338e-14\\
14.5714285714286	2.12468599720931e-14\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.857142857142858	0.234660719482373\\
1.71428571428572	0.095635752054426\\
2.57142857142857	0.031169711081577\\
3.42857142857143	0.00746250764129728\\
4.28571428571428	0.00127795162423895\\
5.14285714285714	0.000154693360769882\\
6	1.31525334504447e-05\\
6.85714285714286	7.82506273590084e-07\\
7.71428571428572	3.24974440728131e-08\\
8.57142857142857	9.40527177432834e-10\\
9.42857142857143	1.89469429775791e-11\\
10.2857142857143	2.65443601035846e-13\\
11.1428571428571	2.58453163048013e-15\\
11.8587953093625	3.98107170553499e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fig/fourier_err_stokeslet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\kmax / \xi$},
ymode=log,
ymin=1e-15,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.14285714285714	0.0215698356863\\
6	0.00480702315925689\\
6.85714285714286	0.000414254167900549\\
7.71428571428572	2.98867407480975e-05\\
8.57142857142857	1.21542268500845e-06\\
9.42857142857143	2.79966576514452e-08\\
10.2857142857143	6.06445998488936e-10\\
11.1428571428571	5.25885521540907e-12\\
12	1.52328810147896e-13\\
12.8571428571429	1.14421905189103e-13\\
13.7142857142857	1.3257154883498e-13\\
14.5714285714286	1.50602664857227e-13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
5.14285714285714	0.499777901121862\\
6	0.0653110879594239\\
6.85714285714286	0.00566146210343267\\
7.71428571428572	0.000328775960028416\\
8.57142857142857	1.28780250248866e-05\\
9.42857142857143	3.41892199684021e-07\\
10.2857142857143	6.17430350848508e-09\\
11.1428571428571	7.60576316007962e-11\\
12	6.40456027091765e-13\\
12.8571428571429	3.6929493420942e-15\\
13.5666809092028	3.98107170553499e-17\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6	0.0202877418595799\\
6.85714285714286	0.0017080826230682\\
7.71428571428572	7.23414109962482e-05\\
8.57142857142857	3.17739897195851e-06\\
9.42857142857143	6.98660059385166e-08\\
10.2857142857143	1.28750065708701e-09\\
11.1428571428571	8.49053432612837e-12\\
12	1.17797672685326e-13\\
12.8571428571429	8.705887460894e-14\\
13.7142857142857	9.50269427285591e-14\\
14.5714285714286	1.09935788569965e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
5.14285714285714	0.295524604985632\\
6	0.0390514939295792\\
6.85714285714286	0.00341994431667758\\
7.71428571428572	0.000200484168644719\\
8.57142857142857	7.92149465796151e-06\\
9.42857142857143	2.12005124617137e-07\\
10.2857142857143	3.85740070788935e-09\\
11.1428571428571	4.78491979795367e-11\\
12	4.05549362092476e-13\\
12.8571428571429	2.3527026426899e-15\\
13.4955155838074	3.98107170553499e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fig/fourier_err_stresslet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={$\kmax / \xi$},
ymode=log,
ymin=1e-15,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.14285714285714	0.0251551084144632\\
6	0.00472335274958093\\
6.85714285714286	0.000637215376867423\\
7.71428571428572	4.62495348543338e-05\\
8.57142857142857	2.35625247165509e-06\\
9.42857142857143	5.61171889170104e-08\\
10.2857142857143	1.31369398638982e-09\\
11.1428571428571	2.20728420440815e-11\\
12	5.48806360260267e-13\\
12.8571428571429	4.96455013820897e-13\\
13.7142857142857	5.00136275192712e-13\\
14.5714285714286	5.15742271029768e-13\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6	0.561895293036745\\
6.85714285714286	0.0556658733633382\\
7.71428571428572	0.00363674625020441\\
8.57142857142857	0.000158277688940676\\
9.42857142857143	4.62223810258814e-06\\
10.2857142857143	9.10625181969565e-08\\
11.1428571428571	1.21522469265709e-09\\
12	1.10201571666807e-11\\
12.8571428571429	6.80824295004983e-14\\
13.7142857142857	3.05083582820402e-16\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
6	0.0773304632791808\\
6.85714285714286	0.0088879664298315\\
7.71428571428572	0.000437880816672277\\
8.57142857142857	2.66939513350783e-05\\
9.42857142857143	7.65256716803661e-07\\
10.2857142857143	1.45648577580881e-08\\
11.1428571428571	2.03955131901101e-10\\
12	3.07532512706246e-12\\
12.8571428571429	3.39083797733219e-13\\
13.7142857142857	3.50141856132754e-13\\
14.5714285714286	3.81901448262602e-13\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
6	0.169214087055569\\
6.85714285714286	0.0169359609829464\\
7.71428571428572	0.00111692346757548\\
8.57142857142857	4.90352005877786e-05\\
9.42857142857143	1.44357670946215e-06\\
10.2857142857143	2.8653443668289e-08\\
11.1428571428571	3.85051516015677e-10\\
12	3.51457310115696e-12\\
12.8571428571429	2.18453557672504e-14\\
13.7142857142857	9.74328359654794e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fig/fs_runtimes.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[xmin=0, xmax=4e4, ymin=0, xlabel=$N$,ylabel= time (seconds), xmode=linear, ymode=linear, grid=major, legend pos=north west, legend cell align=left,legend columns=1,]

\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{fs_stokeslet_runs.dat}\mydata;

\addplot +[color=blue, dashed, mark=none] table [x=N, y=direct]{\mydata};
\addlegendentry{Stokeslet-Direct}
\addplot +[color=blue,solid,mark=o,mark options={solid}] table [x=N, y=fse]{\mydata};
\addlegendentry{FSE Stokeslet}
%
\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{fs_stresslet_runs.dat}\mydata;
\addplot +[color=red, dashed, mark=none] table [x=N, y=direct]{\mydata};
\addlegendentry{Stresslet-Direct}
\addplot +[color=red,solid,mark=o,mark options={solid}] table [x=N, y=fse]{\mydata};
\addlegendentry{FSE Stresslet}
%
\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{fs_rotlet_runs.dat}\mydata;
\addplot +[color=black, dashed, mark=none] table [x=N, y=direct]{\mydata};
\addlegendentry{Rotlet-Direct}
\addplot +[color=black,solid,mark=o,mark options={solid}] table [x=N, y=fse]{\mydata};
\addlegendentry{FSE Rotlet}

\end{axis}
\end{tikzpicture}

==> fig/fsewald_direct_all_kernels.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20000,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=6,
ylabel={runtime [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.119,0.554)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	0.04566975\\
20	0.044701\\
40	0.06019675\\
80	0.049858\\
150	0.0677495\\
300	0.06880975\\
600	0.08756875\\
1200	0.141242\\
2500	0.22307775\\
5000	0.404049\\
6000	0.44290875\\
7000	0.5558895\\
8000	0.67639875\\
9000	0.68456\\
10000	0.72709275\\
12000	0.82953575\\
14000	0.89579025\\
16000	0.9230755\\
18000	0.94430225\\
20000	1.03638425\\
};
\addlegendentry{Rotlet};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
10	0.00299275\\
20	4.925e-05\\
40	5.725e-05\\
80	0.00304575\\
150	0.00034325\\
300	0.00128675\\
600	0.0056565\\
1200	0.0208375\\
2500	0.08748025\\
5000	0.3579075\\
6000	0.5164965\\
7000	0.701506\\
8000	0.917979\\
9000	1.1593785\\
10000	1.430061\\
12000	2.065863\\
14000	2.80602525\\
16000	3.68896675\\
18000	4.63942475\\
20000	5.74431875\\
};
\addlegendentry{Rotlet-direct};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.0640615\\
20	0.0830425\\
40	0.1176065\\
80	0.10412\\
150	0.11014525\\
300	0.170052\\
600	0.24636175\\
1200	0.32409575\\
2500	0.51009925\\
5000	0.78515325\\
6000	0.7763195\\
7000	0.96465075\\
8000	1.292809\\
9000	1.29835525\\
10000	1.35178225\\
12000	1.3811485\\
14000	1.70125725\\
16000	1.82199225\\
18000	1.998839\\
20000	2.1149385\\
};
\addlegendentry{Stresslet};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
10	0.002265\\
20	5.125e-05\\
40	5.55e-05\\
80	0.00011825\\
150	0.000336\\
300	0.00247975\\
600	0.0052375\\
1200	0.01971725\\
2500	0.0815125\\
5000	0.32650875\\
6000	0.47100775\\
7000	0.6420415\\
8000	0.83617325\\
9000	1.05453925\\
10000	1.30215675\\
12000	1.87208675\\
14000	2.5458845\\
16000	3.34297775\\
18000	4.202006\\
20000	5.2252115\\
};
\addlegendentry{Stresslet-direct};

\addplot [color=blue,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
10	0.060726\\
20	0.05952675\\
40	0.07346\\
80	0.0822685\\
150	0.0848545\\
300	0.12440675\\
600	0.1640075\\
1200	0.222245\\
2500	0.37333125\\
5000	0.63089025\\
6000	0.6635205\\
7000	0.85509475\\
8000	0.99353225\\
9000	0.9592195\\
10000	0.987749\\
12000	1.23006825\\
14000	1.47751625\\
16000	1.56157525\\
18000	1.701116\\
20000	1.8519015\\
};
\addlegendentry{Stokeslet};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
10	0.001425\\
20	4.55e-05\\
40	4.75e-05\\
80	0.00080175\\
150	0.0023655\\
300	0.00127975\\
600	0.00636675\\
1200	0.01824375\\
2500	0.0754155\\
5000	0.302008\\
6000	0.4343085\\
7000	0.59112975\\
8000	0.7784265\\
9000	0.97646025\\
10000	1.2072\\
12000	1.73627475\\
14000	2.3633905\\
16000	3.09749575\\
18000	3.916895\\
20000	4.8198335\\
};
\addlegendentry{Stokeslet-direct};

\end{axis}
\end{tikzpicture}%


==> fig/hs-fs_direct_comparison.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[xlabel=$N$,ylabel= time (seconds), xmode=log, ymode=log, grid=major, legend pos= south east, legend cell align=right,legend columns=1,]

\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs-fs_direct_comparison.dat}\mydata;

\addplot +[color=red, solid, mark=o, mark options={solid}] table [x=N, y=hs_stokeslet]{\mydata};
\addlegendentry{HS Stokeslet}
\addplot +[color=red, dashed, mark=none] table [x=N, y=fs_stokeslet]{\mydata};
\addlegendentry{FS Stokeslet}
%
\addplot [color=blue, solid, mark=o, mark options={solid}] table [x=N, y=hs_stresslet]{\mydata};
\addlegendentry{HS Stresslet}
\addplot [color=blue, dashed, mark=none] table [x=N, y=fs_stresslet]{\mydata};
\addlegendentry{FS Stresslet}
%
\addplot [color=black, solid, mark=o, mark options={solid}] table [x=N, y=hs_rotlet]{\mydata};
\addlegendentry{HS Rotlet}
\addplot [color=black, dashed, mark=none] table [x=N, y=fs_rotlet]{\mydata};
\addlegendentry{FS Rotlet}

\addplot +[mark=none, brown, solid] table [x expr=\thisrowno{0}, y expr=  
32e-9 *\thisrowno{0} ^(2)] {\mydata} [every node/.style={yshift=6pt},sloped] node[pos=0.4] {slope = 2};

\end{axis}
\end{tikzpicture}

==> fig/hs_runtimes.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[xmin=0, xmax=4e4, ymin=0, xlabel=$N$,ylabel= time (seconds), xmode=linear, ymode=linear, grid=major, legend pos=north west, legend cell align=left,legend columns=1,]

\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs_stokeslet_runs.dat}\mydata;

\addplot +[color=blue, dashed, mark=none] table [x=N, y=direct]{\mydata};
\addlegendentry{Stokeslet-Direct}
\addplot +[color=blue,solid,mark=o,mark options={solid}] table [x=N, y=hse]{\mydata};
\addlegendentry{HSE Stokeslet}
%
\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs_stresslet_runs.dat}\mydata;
\addplot +[color=red, dashed, mark=none] table [x=N, y=direct]{\mydata};
\addlegendentry{Stresslet-Direct}
\addplot +[color=red,solid,mark=o,mark options={solid}] table [x=N, y=hse]{\mydata};
\addlegendentry{HSE Stresslet}
%
\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs_rotlet_runs.dat}\mydata;
\addplot +[color=black, dashed, mark=none] table [x=N, y=direct]{\mydata};
\addlegendentry{Rotlet-Direct}
\addplot +[color=black,solid,mark=o,mark options={solid}] table [x=N, y=hse]{\mydata};
\addlegendentry{HSE Rotlet}

\end{axis}
\end{tikzpicture}

==> fig/hs_runtimes_fourier_split.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[xmin=0, xmax=4e4, ymin=0, xlabel=$N$,ylabel= time (seconds), xmode=linear, ymode=linear, grid=major, legend pos=north west, legend cell align=left,legend columns=1,]

\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs_stresslet_runs.dat}\mydata;


\addplot +[color=blue,solid,mark=o,mark options={solid}] table [x=N, y=hsF]{\mydata};
\addlegendentry{Stresslet HSE Fourier}

\addplot +[color=red,solid,mark=o,mark options={solid}] table [x=N, y=grid]{\mydata};
\addlegendentry{Grid}

\addplot +[color=black,solid,mark=o,mark options={solid}] table [x=N, y=FFT]{\mydata};
\addlegendentry{FFT}

\addplot +[color=brown,solid,mark=o,mark options={solid}] table [x=N, y=scale]{\mydata};
\addlegendentry{Scale}
% %
% \pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs_rotlet_runs.dat}\mydata;
% \addplot +[color=black, dashed] table [x=N, y=direct]{\mydata};
% \addlegendentry{Rotlet-Direct}
% \addplot +[color=black,solid,mark=triangle,mark options={solid}] table [x=N, y=hse]{\mydata};
% \addlegendentry{HSE Rotlet}

\end{axis}
\end{tikzpicture}

==> fig/hs_runtimes_split.tikz <==
\begin{tikzpicture}
\centering
\begin{axis}[xmin=0, xmax=4e4, ymin=0, xlabel=$N$,ylabel= time (seconds), xmode=linear, ymode=linear, grid=major, legend pos=north west, legend cell align=left,legend columns=1,]

\pgfplotstableread[comment chars={\%}, search path={../matlab/}]{hs_stresslet_runs.dat}\mydata;


\addplot +[color=blue,solid,mark=o,mark options={solid}] table [x=N, y=hse]{\mydata};
\addlegendentry{Stresslet HSE}

\addplot +[color=red,solid,mark=o,mark options={solid}] table [x=N, y=hsR]{\mydata};
\addlegendentry{Real }

\addplot +[color=black,solid,mark=o,mark options={solid}] table [x=N, y=hsF]{\mydata};
\addlegendentry{Fourier}

\addplot +[color=brown,dashed,mark=o,mark options={solid}] table [x=N, y=precomp]{\mydata};
\addlegendentry{Precomputation}


\end{axis}
\end{tikzpicture}

==> fig/mollified_k.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-10,
xmax=10,
xlabel={$k$},
ymin=0,
ymax=10,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
clip mode=individual,
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
-10.0562538710387	0.124261733180842\\
-9.84313075132279	0.12970100934736\\
-9.6300076316069	0.135505399653473\\
-9.41688451189101	0.141708328510492\\
-9.20376139217512	0.148347134538209\\
-8.99063827245923	0.155463633783951\\
-8.77751515274334	0.163104779809072\\
-8.56439203302745	0.171323440161591\\
-8.35126891331156	0.180179313292395\\
-8.13814579359567	0.189740015714809\\
-7.92502267387978	0.200082376514092\\
-7.71189955416389	0.211293985666469\\
-7.498776434448	0.223475054675046\\
-7.28565331473211	0.236740663651817\\
-7.07253019501622	0.251223489372694\\
-6.85940707530033	0.267077135662764\\
-6.64628395558444	0.284480223035625\\
-6.43316083586855	0.303641442047843\\
-6.22003771615266	0.324805838923041\\
-6.00691459643677	0.348262689220782\\
-5.79379147672088	0.374355435195578\\
-5.58066835700498	0.403494328975808\\
-5.36754523728909	0.436172657535097\\
-5.1544221175732	0.47298775786681\\
-4.94129899785731	0.514668509539315\\
-4.72817587814142	0.562111691004842\\
-4.51505275842553	0.616430622659508\\
-4.30192963870964	0.679021081876033\\
-4.08880651899375	0.751651871782729\\
-3.87568339927786	0.836591174104258\\
-3.66256027956197	0.936785805794017\\
-3.44943715984608	1.05612029619587\\
-3.23631404013019	1.19979914838922\\
-3.0231909204143	1.37492406959096\\
-2.81006780069841	1.59138868864591\\
-2.59694468098252	1.86330722040843\\
-2.38382156126663	2.21137490509439\\
-2.17069844155074	2.6669254458741\\
-1.95757532183485	3.27923772184295\\
-1.74445220211896	4.12944527843878\\
-1.53132908240307	5.35886483271944\\
-1.31820596268718	7.23174860497788\\
-1.10508284297129	10.2901141247055\\
nan	nan\\
1.07921071400539	11\\
1.23927147390351	8.18232937823964\\
1.4523945936194	5.95717854572984\\
1.66551771333529	4.53013716772375\\
1.87864083305118	3.5605931227355\\
2.09176395276707	2.87200052465972\\
2.30488707248296	2.36543250192612\\
2.51801019219885	1.98196005192784\\
2.73113331191474	1.68470577737503\\
2.94425643163063	1.44963477667653\\
3.15737955134652	1.26053898027643\\
3.37050267106241	1.10616652778345\\
3.5836257907783	0.978508397427803\\
3.79674891049419	0.871738265499496\\
4.00987203021008	0.78153573084285\\
4.22299514992598	0.704642280877732\\
4.43611826964187	0.638562824825637\\
4.64924138935776	0.581360704149443\\
4.86236450907365	0.531514159333964\\
5.07548762878954	0.487814063752068\\
5.28861074850543	0.449289901635618\\
5.50173386822132	0.415155414667552\\
5.71485698793721	0.384768163449354\\
5.9279801076531	0.357599076675802\\
6.14110322736899	0.333209265145335\\
6.35422634708488	0.311232185246293\\
6.56734946680077	0.291359786491408\\
6.78047258651667	0.273331657603636\\
6.99359570623255	0.256926451656096\\
7.20671882594845	0.241955059322298\\
7.41984194566433	0.228255134500033\\
7.63296506538023	0.215686674577745\\
7.84608818509611	0.20412842937325\\
8.05921130481201	0.193474965819868\\
8.27233442452789	0.183634255037065\\
8.48545754424379	0.174525678177807\\
8.69858066395968	0.166078370002263\\
8.91170378367557	0.15822983635724\\
9.12482690339146	0.150924794994843\\
9.33795002310735	0.144114199428669\\
9.55107314282324	0.137754413526555\\
9.76419626253913	0.131806510813007\\
9.97731938225502	0.126235677403103\\
10.1904425019709	0.121010701414505\\
};
\addlegendentry{$\hat{H}(k)$};

\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-10.0562538710387	0.107022392845073\\
-9.84313075132279	0.159264497478499\\
-9.6300076316069	0.211916494427636\\
-9.41688451189101	0.258460106526196\\
-9.20376139217512	0.292671277413665\\
-8.99063827245923	0.30949762954543\\
-8.77751515274334	0.305860882377661\\
-8.56439203302745	0.281272521722443\\
-8.35126891331156	0.238165302402422\\
-8.13814579359567	0.181870918746613\\
-7.92502267387978	0.120212999674059\\
-7.71189955416389	0.0627305644181927\\
-7.498776434448	0.0195951496503511\\
-7.28565331473211	0.000329310122879688\\
-7.07253019501622	0.0124694443668113\\
-6.85940707530033	0.0603369386265669\\
-6.64628395558444	0.14408481377662\\
-6.43316083586855	0.259170595168089\\
-6.22003771615266	0.396370362222005\\
-6.00691459643677	0.542396491627943\\
-5.79379147672088	0.681117205215298\\
-5.58066835700498	0.795306083555925\\
-5.36754523728909	0.868781689952894\\
-5.1544221175732	0.88873913627423\\
-4.94129899785731	0.84803401696348\\
-4.72817587814142	0.74716044580135\\
-4.51505275842553	0.595672635845571\\
-4.30192963870964	0.412834607178747\\
-4.08880651899375	0.227343330350859\\
-3.87568339927786	0.076052205522498\\
-3.66256027956197	0.00171703927970843\\
-3.44943715984608	0.0498865729321445\\
-3.23631404013019	0.265154130942981\\
-3.0231909204143	0.687066135875087\\
-2.81006780069841	1.34603821225945\\
-2.59694468098252	2.25965357892371\\
-2.38382156126663	3.42970746627082\\
-2.17069844155074	4.8403148213632\\
-1.95757532183485	6.45731955859035\\
-1.74445220211896	8.2291384199297\\
-1.53132908240307	10.089050292238\\
nan	nan\\
1.4523945936194	10.7848424344623\\
1.66551771333529	8.9116845806522\\
1.87864083305118	7.09875451596881\\
2.09176395276707	5.41752630651597\\
2.30488707248296	3.92553134744297\\
2.51801019219885	2.66355669306307\\
2.73113331191474	1.65426028959752\\
2.94425643163063	0.902239654786471\\
3.15737955134652	0.395464781710675\\
3.37050267106241	0.107873350550312\\
3.5836257907783	0.00283672232596253\\
3.79674891049419	0.0371461320251407\\
4.00987203021008	0.165144261029766\\
4.22299514992598	0.342638693024403\\
4.43611826964187	0.530277907598285\\
4.64924138935776	0.6961416230343\\
4.86236450907365	0.817387259660078\\
5.07548762878954	0.880893382640465\\
5.28861074850543	0.882939086207649\\
5.50173386822132	0.828045890511495\\
5.71485698793721	0.727177867487407\\
5.9279801076531	0.595540703024044\\
6.14110322736899	0.450238301493401\\
6.35422634708488	0.308036326210207\\
6.56734946680077	0.183448498739192\\
6.78047258651667	0.0873086461229189\\
6.99359570623255	0.0259261678764862\\
7.20671882594845	0.000852455031818805\\
7.41984194566433	0.0092185161375722\\
7.63296506538023	0.044546540796848\\
7.84608818509611	0.097895767131893\\
8.05921130481201	0.159179244603293\\
8.27233442452789	0.218484095278724\\
8.48545754424379	0.267242643540784\\
8.69858066395968	0.299132292816882\\
8.91170378367557	0.310623733736432\\
9.12482690339146	0.30114449125003\\
9.33795002310735	0.272872209585068\\
9.55107314282324	0.230214074226618\\
9.76419626253913	0.179060988276863\\
9.97731938225502	0.125924570059782\\
10.1904425019709	0.0770703905963854\\
};
\addlegendentry{$\hat{H}^{\mathcal R}(k)$};

\addplot [color=mycolor2,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-12	0.0667733403289339\\
-6.28318530717959	0.403642980976856\\
0	2.26314344075987\\
6.28318530717959	0.403642980976856\\
12	0.0667733403289339\\
};
\addlegendentry{$\hat{\tilde H}^{\mathcal R}(k)$};

\end{axis}
\end{tikzpicture}%

==> fig/mollified_r.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel={r},
ymin=0,
ymax=20,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
clip mode=individual,
]
\addplot [color=black,dashed]
  table[row sep=crcr]{%
-1.03223229946024	0.968774180504626\\
-0.997241374054808	1.00276625701356\\
-0.962250448649376	1.03923048454133\\
-0.927259523243944	1.078446729241\\
-0.892268597838512	1.12073875783869\\
-0.857277672433081	1.16648319693414\\
-0.822286747027649	1.2161207797824\\
-0.787295821622217	1.27017059221718\\
-0.752304896216785	1.32924829418077\\
-0.717313970811353	1.39408967438471\\
-0.682323045405921	1.46558145255828\\
-0.647332120000489	1.54480207161549\\
-0.612341194595057	1.6330764757078\\
-0.577350269189626	1.73205080756888\\
-0.542359343784194	1.84379602096042\\
-0.507368418378762	1.97095436723355\\
-0.47237749297333	2.11695098702863\\
-0.437386567567898	2.28630706599092\\
-0.402395642162466	2.48511637607709\\
-0.367404716757034	2.72179412617967\\
-0.332413791351603	3.00829877104068\\
-0.297422865946171	3.36221627351606\\
-0.262431940540739	3.81051177665153\\
-0.227441015135307	4.39674435767484\\
-0.192450089729875	5.19615242270663\\
-0.157459164324443	6.35085296108588\\
-0.122468238919012	8.16538237853898\\
-0.0874773135135796	11.4315353299546\\
-0.0524863881081477	19.0525588832577\\
-0.0497798306088434	22\\
nan	nan\\
0.0497798306088436	22\\
0.0524863881081479	19.0525588832576\\
0.0874773135135796	11.4315353299546\\
0.122468238919011	8.16538237853899\\
0.157459164324443	6.35085296108588\\
0.192450089729875	5.19615242270664\\
0.227441015135307	4.39674435767484\\
0.262431940540739	3.81051177665153\\
0.297422865946171	3.36221627351606\\
0.332413791351603	3.00829877104068\\
0.367404716757034	2.72179412617967\\
0.402395642162466	2.48511637607709\\
0.437386567567898	2.28630706599092\\
0.47237749297333	2.11695098702863\\
0.507368418378762	1.97095436723355\\
0.542359343784194	1.84379602096042\\
0.577350269189626	1.73205080756888\\
0.612341194595057	1.6330764757078\\
0.647332120000489	1.54480207161549\\
0.682323045405921	1.46558145255828\\
0.717313970811353	1.39408967438471\\
0.752304896216785	1.32924829418077\\
0.787295821622217	1.27017059221718\\
0.822286747027649	1.2161207797824\\
0.857277672433081	1.16648319693414\\
0.892268597838512	1.12073875783869\\
0.927259523243944	1.078446729241\\
0.962250448649376	1.03923048454133\\
0.997241374054808	1.00276625701356\\
1.03223229946024	0.968774180504627\\
};
\addlegendentry{$H(r)$};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
-1.14285714285714	0.861107823990581\\
-1	1.01667749880788\\
-0.857142857142857	1.13440061353814\\
-0.714285714285714	1.44910427879184\\
-0.571428571428571	1.69730357616357\\
-0.428571428571429	2.41917278449226\\
-0.285714285714286	3.30471315844319\\
-0.142857142857143	7.36079023892325\\
0	17.0802462218794\\
0.142857142857143	7.36079023892325\\
0.285714285714286	3.30471315844319\\
0.428571428571429	2.41917278449226\\
0.571428571428571	1.69730357616357\\
0.714285714285714	1.44910427879184\\
0.857142857142857	1.13440061353814\\
1	1.01667749880788\\
1.14285714285714	0.861107823990581\\
};
\addlegendentry{$\tilde H^{\mathcal R}(r)$};

\end{axis}
\end{tikzpicture}%

==> fig/oversampling.tikz <==
  \begin{tikzpicture}[>=latex, font=\normalsize]
    % Params
      \def\L{1.5};
      \def\R{sqrt(2)*\L}
      \def\D{(\R-\L)}
      \def\w{0.5*\D}
      % Setup coordinates
      \coordinate (C1) at (\L,\L);
      \coordinate (C2) at ({\D+3*\L},\L);
      \coordinate (A1) at (0,0);
      \coordinate (B1) at (2*\L,2*\L);
      \coordinate (A2) at ({\D+2*\L},{0});
      \coordinate (B2) at ({\D+4*\L},2*\L);
      % Draw boxes and circles
      \draw (A1) rectangle (B1);
      \draw (C1) circle (\R);
      \filldraw (C1) circle (0.5pt);
      \draw (A2) rectangle (B2);
      \draw (C2) circle (\R);
      \filldraw (C2) circle (0.5pt);
      % Draw outside grid
      \def\ya{{-\w}};
      \def\yb{{2*\L+\w}};
      \def\xa{{-\w}};
      \def\xb{{2*\L+\w}};
      \def\xc{{4*\L+\D+\w}};
      \draw[dashed] (\xa,\ya) -- (\xa,\yb);
      \draw[dashed] (\xb,\ya) -- (\xb,\yb);
      \draw[dashed] (\xc,\ya) -- (\xc,\yb);
      \draw[dashed] (\xa,\ya) -- (\xc,\ya);
      \draw[dashed] (\xa,\yb) -- (\xc,\yb);
      % Add markings and labels
      \draw[thin,<->] (\L,\L cm + 0.5pt) -- (\L,{\L+\R}) node[midway,anchor=east] {$R$};
      \draw[thin,<->] (0, 0.5*\L) -- (2*\L,0.5*\L) node[midway,anchor=north] {$2\widetilde L$};
      \draw[thin,|<->|] (2*\L,{-\w}) -- ({2*\L+\D},{-\w}) node[midway,anchor=north] {$\delta$};
  \end{tikzpicture}  


==> fig/real_err_rotlet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi r_c$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.0334392281279995\\
0.285714285714286	0.0222007602428921\\
0.428571428571429	0.0145074019766123\\
0.571428571428571	0.00998436047976243\\
0.714285714285714	0.00714627653529467\\
0.857142857142858	0.00496939627204691\\
1	0.0034691905597731\\
1.14285714285714	0.00234150995252077\\
1.28571428571429	0.0015526867082982\\
1.42857142857143	0.00100998635458601\\
1.57142857142857	0.000634200478142072\\
1.71428571428572	0.000392419960634193\\
1.85714285714286	0.000222387826636332\\
2	0.000127093316944779\\
2.14285714285714	7.28737433056497e-05\\
2.28571428571429	3.85549131224905e-05\\
2.42857142857143	1.95449849117223e-05\\
2.57142857142857	9.70500226125756e-06\\
2.71428571428572	4.75589268529374e-06\\
2.85714285714286	2.16422574732936e-06\\
3	1.0012556465386e-06\\
3.14285714285714	4.38429697834945e-07\\
3.28571428571429	1.93673060301326e-07\\
3.42857142857143	7.74707068096625e-08\\
3.57142857142857	2.88961195558608e-08\\
3.71428571428572	1.06811390979782e-08\\
3.85714285714286	3.86029339779648e-09\\
4	1.29787309730916e-09\\
4.14285714285714	4.54755923483426e-10\\
4.28571428571429	1.47605027095224e-10\\
4.42857142857143	4.23650465320783e-11\\
4.57142857142857	1.20375710471538e-11\\
4.71428571428572	3.25055704925687e-12\\
4.85714285714286	8.60570358298603e-13\\
5	2.35147778761401e-13\\
5.14285714285714	5.50265854593184e-14\\
5.28571428571429	1.27770185725699e-14\\
5.42857142857143	3.06651071578943e-15\\
5.57142857142857	7.53421655235641e-16\\
5.71428571428572	8.31469442567219e-16\\
5.85714285714286	1.02149046918471e-15\\
6	3.43330383191135e-16\\
6.14285714285714	2.87573761644868e-16\\
6.28571428571429	7.72281297035309e-16\\
6.42857142857143	3.34046156047037e-16\\
6.57142857142857	2.8333229796308e-16\\
6.71428571428572	3.92668860256614e-16\\
6.85714285714286	3.34763019475915e-16\\
7	8.27450150995254e-16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.0264838160273245\\
0.285714285714285	0.0176147346956151\\
0.428571428571427	0.0129871756230215\\
0.571428571428573	0.00974996993036308\\
0.714285714285715	0.00725738053511729\\
0.857142857142858	0.00529291101855617\\
1	0.00375837588728922\\
1.14285714285714	0.00258855233110796\\
1.28571428571428	0.00172507146840863\\
1.42857142857143	0.00111052527123036\\
1.57142857142857	0.000689772533209367\\
1.71428571428572	0.000413008608937418\\
1.85714285714286	0.000238231526721839\\
2	0.000132312772434885\\
2.14285714285714	7.07275687994451e-05\\
2.28571428571428	3.63761418363273e-05\\
2.42857142857143	1.79956743841523e-05\\
2.57142857142857	8.5614236948797e-06\\
2.71428571428572	3.91623543582093e-06\\
2.85714285714286	1.72213677325237e-06\\
3	7.27920131606958e-07\\
3.14285714285714	2.95710313534385e-07\\
3.28571428571428	1.1544417460887e-07\\
3.42857142857143	4.33074032315576e-08\\
3.57142857142857	1.5610013485969e-08\\
3.71428571428572	5.40587278478481e-09\\
3.85714285714286	1.79855416110513e-09\\
4	5.74847952619938e-10\\
4.14285714285714	1.76495363971019e-10\\
4.28571428571429	5.20529880692813e-11\\
4.42857142857143	1.47459627062586e-11\\
4.57142857142857	4.01236440852639e-12\\
4.71428571428572	1.04860871692537e-12\\
4.85714285714286	2.63208399693518e-13\\
5	6.34523403816886e-14\\
5.14285714285714	1.46908382121397e-14\\
5.28571428571429	3.26653125352563e-15\\
5.42857142857143	6.97524440824322e-16\\
5.57142857142857	1.43039560529521e-16\\
5.71428571428572	2.81688691442509e-17\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.0335342292573372\\
0.285714285714286	0.0222784879221971\\
0.428571428571429	0.0145726204438355\\
0.571428571428571	0.0100160101193668\\
0.714285714285714	0.00709757052282914\\
0.857142857142858	0.00489064794166605\\
1	0.00336132843052377\\
1.14285714285714	0.00225746071362994\\
1.28571428571429	0.0014635668639924\\
1.42857142857143	0.000924838444578209\\
1.57142857142857	0.000568013950235908\\
1.71428571428572	0.000341097800141757\\
1.85714285714286	0.000189213995491508\\
2	0.000104463591368957\\
2.14285714285714	5.36319157627396e-05\\
2.28571428571429	2.75379409851912e-05\\
2.42857142857143	1.33872989929905e-05\\
2.57142857142857	6.23793030937733e-06\\
2.71428571428572	2.81172591618403e-06\\
2.85714285714286	1.22764782312302e-06\\
3	5.11981089118687e-07\\
3.14285714285714	2.07979295976122e-07\\
3.28571428571429	8.02083659504433e-08\\
3.42857142857143	2.99819435032658e-08\\
3.57142857142857	1.03072477924645e-08\\
3.71428571428572	3.59330613115513e-09\\
3.85714285714286	1.20141041882082e-09\\
4	3.77035589246368e-10\\
4.14285714285714	1.13397041566366e-10\\
4.28571428571429	3.31975033059115e-11\\
4.42857142857143	9.53917280044342e-12\\
4.57142857142857	2.53230597095062e-12\\
4.71428571428572	6.46953650695339e-13\\
4.85714285714286	1.62230103442781e-13\\
5	3.75592400888159e-14\\
5.14285714285714	8.75064118620524e-15\\
5.28571428571429	1.96790101040862e-15\\
5.42857142857143	4.80927123217574e-16\\
5.57142857142857	2.7393959053525e-16\\
5.71428571428572	2.64876608863653e-16\\
5.85714285714286	2.6464566034119e-16\\
6	2.64677404249731e-16\\
6.14285714285714	2.64684499955291e-16\\
6.28571428571429	2.64684695641815e-16\\
6.42857142857143	2.64684725780307e-16\\
6.57142857142857	2.64684727652404e-16\\
6.71428571428572	2.64684727726027e-16\\
6.85714285714286	2.64684727736545e-16\\
7	2.64684727736545e-16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.0214019386941581\\
0.285714285714285	0.0142347111791012\\
0.428571428571427	0.0104951165726042\\
0.571428571428573	0.00787908579731196\\
0.714285714285715	0.00586478976943896\\
0.857142857142858	0.00427727473321441\\
1	0.00303719563096106\\
1.14285714285714	0.00209184500601552\\
1.28571428571428	0.0013940541563886\\
1.42857142857143	0.00089743085923356\\
1.57142857142857	0.000557414741645611\\
1.71428571428572	0.000333757979572066\\
1.85714285714286	0.000192518197704442\\
2	0.000106923784744007\\
2.14285714285714	5.71559283552955e-05\\
2.28571428571428	2.93960642494967e-05\\
2.42857142857143	1.45425538197476e-05\\
2.57142857142857	6.91860511579904e-06\\
2.71428571428572	3.16476411944767e-06\\
2.85714285714286	1.3916825885694e-06\\
3	5.88242344487749e-07\\
3.14285714285714	2.38967601759639e-07\\
3.28571428571428	9.32920371077789e-08\\
3.42857142857143	3.49973126232527e-08\\
3.57142857142857	1.26146681919631e-08\\
3.71428571428572	4.36856070171361e-09\\
3.85714285714286	1.45343653854039e-09\\
4	4.64542595664496e-10\\
4.14285714285714	1.42628349162887e-10\\
4.28571428571429	4.20647409103398e-11\\
4.42857142857143	1.19164167845026e-11\\
4.57142857142857	3.24244727426385e-12\\
4.71428571428572	8.47395233777557e-13\\
4.85714285714286	2.12702354834973e-13\\
5	5.12767154645936e-14\\
5.14285714285714	1.18718699169945e-14\\
5.28571428571429	2.6397291673669e-15\\
5.42857142857143	5.6367916560049e-16\\
5.57142857142857	1.1559225083476e-16\\
5.71428571428572	2.27636534662155e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_err_stokeslet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi r_c$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.00745188619354277\\
0.285714285714286	0.0058154356397437\\
0.428571428571429	0.00442731441560695\\
0.571428571428571	0.00348885745513912\\
0.714285714285714	0.00283911107527445\\
0.857142857142858	0.00233531296940283\\
1	0.00190423687835163\\
1.14285714285714	0.00148130985780051\\
1.28571428571429	0.00110622891722177\\
1.42857142857143	0.000799351619748351\\
1.57142857142857	0.000536923648232541\\
1.71428571428572	0.000360443116211047\\
1.85714285714286	0.000223330512331547\\
2	0.000133580490810814\\
2.14285714285714	7.74419428445496e-05\\
2.28571428571429	4.28226268560266e-05\\
2.42857142857143	2.2706053988287e-05\\
2.57142857142857	1.11482070349566e-05\\
2.71428571428572	5.5649492549531e-06\\
2.85714285714286	2.58389397945395e-06\\
3	1.14905476752854e-06\\
3.14285714285714	5.05749581836878e-07\\
3.28571428571429	2.05648899773231e-07\\
3.42857142857143	8.58020132892892e-08\\
3.57142857142857	3.2596077812912e-08\\
3.71428571428572	1.1940484702098e-08\\
3.85714285714286	4.21779854803184e-09\\
4	1.50517052687341e-09\\
4.14285714285714	4.86204175489305e-10\\
4.28571428571429	1.53703369840456e-10\\
4.42857142857143	4.59596216324751e-11\\
4.57142857142857	1.28401847541422e-11\\
4.71428571428572	3.71195007112679e-12\\
4.85714285714286	9.97874513884396e-13\\
5	2.46910234975708e-13\\
5.14285714285714	6.26613307440185e-14\\
5.28571428571429	1.4959394208741e-14\\
5.42857142857143	3.43041181617615e-15\\
5.57142857142857	8.39175888461848e-16\\
5.71428571428572	3.89641080590158e-16\\
5.85714285714286	3.59613800907493e-16\\
6	3.58602142270723e-16\\
6.14285714285714	3.5906277165008e-16\\
6.28571428571429	3.59150201950361e-16\\
6.42857142857143	3.58430194128855e-16\\
6.57142857142857	3.58394008112734e-16\\
6.71428571428572	3.58376430282016e-16\\
6.85714285714286	3.59172437741296e-16\\
7	3.58767504207371e-16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.00189875462203043\\
0.285714285714285	0.0025257733919184\\
0.428571428571427	0.0027933428909064\\
0.571428571428573	0.00279609259493937\\
0.714285714285715	0.0026015859687045\\
0.857142857142858	0.00227684845343521\\
1	0.00188619476361292\\
1.14285714285714	0.00148468806700299\\
1.28571428571428	0.00111310948487742\\
1.42857142857143	0.000796190016368753\\
1.57142857142857	0.000543984923718171\\
1.71428571428572	0.00035532734603617\\
1.85714285714286	0.000222039820701325\\
2	0.000132806119456983\\
2.14285714285714	7.60620928028455e-05\\
2.28571428571428	4.17277433868894e-05\\
2.42857142857143	2.19333682098369e-05\\
2.57142857142857	1.10485879493631e-05\\
2.71428571428572	5.33470827670739e-06\\
2.85714285714286	2.46936857936773e-06\\
3	1.0959514282823e-06\\
3.14285714285714	4.66420289605396e-07\\
3.28571428571428	1.90365454799839e-07\\
3.42857142857143	7.45180818074398e-08\\
3.57142857142857	2.79789600806214e-08\\
3.71428571428572	1.00769116530013e-08\\
3.85714285714286	3.48157348687477e-09\\
4	1.15398271021516e-09\\
4.14285714285714	3.66960722166083e-10\\
4.28571428571429	1.11958017966599e-10\\
4.42857142857143	3.27735213570881e-11\\
4.57142857142857	9.20531447051232e-12\\
4.71428571428572	2.48093670923417e-12\\
4.85714285714286	6.41603823581496e-13\\
5	1.59222328681511e-13\\
5.14285714285714	3.79172959594941e-14\\
5.28571428571429	8.66516473463872e-15\\
5.42857142857143	1.90033999163341e-15\\
5.57142857142857	3.99953089461431e-16\\
5.71428571428572	8.07825736741763e-17\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.0619471381121107\\
0.285714285714286	0.0485902740834354\\
0.428571428571429	0.0368439321160179\\
0.571428571428571	0.0290066823644014\\
0.714285714285714	0.0234608210456105\\
0.857142857142858	0.0192458761209744\\
1	0.0155834805823627\\
1.14285714285714	0.0121036148186015\\
1.28571428571429	0.00902040609066948\\
1.42857142857143	0.00651397283856122\\
1.57142857142857	0.00434289929672223\\
1.71428571428572	0.00289020257772243\\
1.85714285714286	0.00178895829662486\\
2	0.001080356344737\\
2.14285714285714	0.000611332591035926\\
2.28571428571429	0.000334981317320061\\
2.42857142857143	0.000176883133135849\\
2.57142857142857	8.60692239144247e-05\\
2.71428571428572	4.22232678766474e-05\\
2.85714285714286	1.95526027828648e-05\\
3	8.42671916063914e-06\\
3.14285714285714	3.66762558711542e-06\\
3.28571428571429	1.49301043678531e-06\\
3.42857142857143	5.80443494991936e-07\\
3.57142857142857	2.16907908141023e-07\\
3.71428571428572	7.70897746779752e-08\\
3.85714285714286	2.69155670647053e-08\\
4	8.85044842890155e-09\\
4.14285714285714	2.73399572433607e-09\\
4.28571428571429	8.19939199501668e-10\\
4.42857142857143	2.42373833294911e-10\\
4.57142857142857	6.75936401211844e-11\\
4.71428571428572	1.81149908962519e-11\\
4.85714285714286	4.63944063076154e-12\\
5	1.11909101664073e-12\\
5.14285714285714	2.64641923839921e-13\\
5.28571428571429	5.96233805222026e-14\\
5.42857142857143	1.29980604282749e-14\\
5.57142857142857	2.71181724860717e-15\\
5.71428571428572	6.88835953041088e-16\\
5.85714285714286	3.99238982549691e-16\\
6	3.81141125818585e-16\\
6.14285714285714	3.78798501480866e-16\\
6.28571428571429	3.78662601026189e-16\\
6.42857142857143	3.79053242199453e-16\\
6.57142857142857	3.7855405048845e-16\\
6.71428571428572	3.79251914793398e-16\\
6.85714285714286	3.78590241281247e-16\\
7	3.79378154732215e-16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.0226368566015783\\
0.285714285714285	0.0301121426737059\\
0.428571428571427	0.033302092712153\\
0.571428571428573	0.0333348745446071\\
0.714285714285715	0.0310159763810163\\
0.857142857142858	0.0271444721429161\\
1	0.0224871186045592\\
1.14285714285714	0.0177003760680154\\
1.28571428571428	0.0132704349991691\\
1.42857142857143	0.00949213711926319\\
1.57142857142857	0.00648536075633652\\
1.71428571428572	0.00423619465386152\\
1.85714285714286	0.00264714751592344\\
2	0.00158330784140238\\
2.14285714285714	0.00090680842464664\\
2.28571428571428	0.000497476046876653\\
2.42857142857143	0.000261488506832315\\
2.57142857142857	0.000131720706908515\\
2.71428571428572	6.36001223485857e-05\\
2.85714285714286	2.94396873503406e-05\\
3	1.30658775159646e-05\\
3.14285714285714	5.56063911016232e-06\\
3.28571428571428	2.26952732712249e-06\\
3.42857142857143	8.88400803625613e-07\\
3.57142857142857	3.33563747446748e-07\\
3.71428571428572	1.20136431231875e-07\\
3.85714285714286	4.15071430799013e-08\\
4	1.37577235250689e-08\\
4.14285714285714	4.37488717589125e-09\\
4.28571428571429	1.33475782952759e-09\\
4.42857142857143	3.90724264568651e-10\\
4.57142857142857	1.09745293690762e-10\\
4.71428571428572	2.95776020097163e-11\\
4.85714285714286	7.64916834483196e-12\\
5	1.89824055215648e-12\\
5.14285714285714	4.52048085305947e-13\\
5.28571428571429	1.03305655849998e-13\\
5.42857142857143	2.26557572978275e-14\\
5.57142857142857	4.76822051067088e-15\\
5.71428571428572	9.6308575892407e-16\\
5.85714285714286	1.8668590337714e-16\\
6	3.47298229320003e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fig/real_err_stresslet.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=7,
xlabel style={font=\color{white!15!black}},
xlabel={$\xi r_c$},
ymode=log,
ymin=1e-16,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
clip mode=individual,
]
\addplot [color=red, draw=none, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.142857142857142	2.61779580464383e-05\\
0.285714285714286	1.52759584062407e-05\\
0.428571428571429	1.0279025844957e-05\\
0.571428571428571	6.82818207947825e-06\\
0.714285714285714	4.86247635003974e-06\\
0.857142857142858	3.5983365107576e-06\\
1	2.71433522293454e-06\\
1.14285714285714	2.07808872350493e-06\\
1.28571428571429	1.55651854126267e-06\\
1.42857142857143	1.14555792995757e-06\\
1.57142857142857	8.20880206848704e-07\\
1.71428571428572	5.78642063774786e-07\\
1.85714285714286	3.77596401468086e-07\\
2	2.4181651771256e-07\\
2.14285714285714	1.43028593157807e-07\\
2.28571428571429	8.49872885438341e-08\\
2.42857142857143	4.70079028132643e-08\\
2.57142857142857	2.47341702101963e-08\\
2.71428571428572	1.30197230793044e-08\\
2.85714285714286	6.12434526230383e-09\\
3	2.94908344958761e-09\\
3.14285714285714	1.35898299246952e-09\\
3.28571428571429	5.65751585308171e-10\\
3.42857142857143	2.39345599894002e-10\\
3.57142857142857	9.51534774539038e-11\\
3.71428571428572	3.60073609418185e-11\\
3.85714285714286	1.32679350508573e-11\\
4	4.75434143538891e-12\\
4.14285714285714	1.57887237956224e-12\\
4.28571428571429	5.15769934569055e-13\\
4.42857142857143	1.63305389463955e-13\\
4.57142857142857	4.68316820704829e-14\\
4.71428571428572	1.34930908659363e-14\\
4.85714285714286	3.6732432504351e-15\\
5	1.02756676038775e-15\\
5.14285714285714	3.49902834004684e-16\\
5.28571428571429	2.45818607593105e-16\\
5.42857142857143	2.33947343358432e-16\\
5.57142857142857	2.33018659210948e-16\\
5.71428571428572	2.32812854218756e-16\\
5.85714285714286	2.32676551243154e-16\\
6	2.33134756557269e-16\\
6.14285714285714	2.32760592925848e-16\\
6.28571428571429	2.32987426552117e-16\\
6.42857142857143	2.32992396903207e-16\\
6.57142857142857	2.32676414321601e-16\\
6.71428571428572	2.33162519500945e-16\\
6.85714285714286	2.33159122307096e-16\\
7	2.3272616821404e-16\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.142857142857142	1.77121773139995e-07\\
0.285714285714285	4.71224092398007e-07\\
0.428571428571427	7.81715299204277e-07\\
0.571428571428573	1.04331306959437e-06\\
0.714285714285715	1.21342040305428e-06\\
0.857142857142858	1.27434929368257e-06\\
1	1.23165105169232e-06\\
1.14285714285714	1.10797079279745e-06\\
1.28571428571428	9.34509025208561e-07\\
1.42857142857143	7.4271096338289e-07\\
1.57142857142857	5.58190776447401e-07\\
1.71428571428572	3.97752561672792e-07\\
1.85714285714286	2.69263401295762e-07\\
2	1.73439986003415e-07\\
2.14285714285714	1.06429650701039e-07\\
2.28571428571428	6.22799117869214e-08\\
2.42857142857143	3.4782224829965e-08\\
2.57142857142857	1.85516434722096e-08\\
2.71428571428572	9.45512736908961e-09\\
2.85714285714286	4.60700857540073e-09\\
3	2.14690935732756e-09\\
3.14285714285714	9.57201173246262e-10\\
3.28571428571428	4.08431363206867e-10\\
3.42857142857143	1.66830716861485e-10\\
3.57142857142857	6.52491238545798e-11\\
3.71428571428572	2.44401522003918e-11\\
3.85714285714286	8.76884589417441e-12\\
4	3.01411931808957e-12\\
4.14285714285714	9.9270609157768e-13\\
4.28571428571429	3.13313828381014e-13\\
4.42857142857143	9.47737156613973e-14\\
4.57142857142857	2.74784173147742e-14\\
4.71428571428572	7.63717482414131e-15\\
4.85714285714286	2.03492762534922e-15\\
5	5.19846498242449e-16\\
5.14285714285714	1.27333584942199e-16\\
5.28571428571429	2.99076062846925e-17\\
};
\addplot [color=blue, draw=none, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0.142857142857142	0.00896627891704067\\
0.285714285714286	0.00572218339799993\\
0.428571428571429	0.0036913193445894\\
0.571428571428571	0.00245361633829207\\
0.714285714285714	0.00178189487513668\\
0.857142857142858	0.00129321359558951\\
1	0.000980946527626492\\
1.14285714285714	0.000747894452700441\\
1.28571428571429	0.000562504859822816\\
1.42857142857143	0.000421520766712727\\
1.57142857142857	0.000304317822934361\\
1.71428571428572	0.000213499994053332\\
1.85714285714286	0.000140123437155799\\
2	8.93064377971302e-05\\
2.14285714285714	5.23153752877539e-05\\
2.28571428571429	3.05007137708827e-05\\
2.42857142857143	1.68421579607587e-05\\
2.57142857142857	8.7904464677219e-06\\
2.71428571428572	4.55422358403494e-06\\
2.85714285714286	2.13676459161653e-06\\
3	9.97118249609987e-07\\
3.14285714285714	4.49775663822377e-07\\
3.28571428571429	1.87345751310085e-07\\
3.42857142857143	7.67371770823236e-08\\
3.57142857142857	2.94751882322703e-08\\
3.71428571428572	1.09913754319804e-08\\
3.85714285714286	3.85227460051788e-09\\
4	1.33504801390262e-09\\
4.14285714285714	4.31431044257316e-10\\
4.28571428571429	1.35439353611406e-10\\
4.42857142857143	4.05371216705889e-11\\
4.57142857142857	1.16818541708483e-11\\
4.71428571428572	3.20581371819531e-12\\
4.85714285714286	8.47342466707063e-13\\
5	2.11260686809225e-13\\
5.14285714285714	5.07741635364351e-14\\
5.28571428571429	1.21083729841076e-14\\
5.42857142857143	2.74298613817889e-15\\
5.57142857142857	6.9080687429974e-16\\
5.71428571428572	3.85796994970351e-16\\
5.85714285714286	3.58964893324515e-16\\
6	3.57397201401195e-16\\
6.14285714285714	3.57060210174163e-16\\
6.28571428571429	3.57231932633816e-16\\
6.42857142857143	3.57110178888771e-16\\
6.57142857142857	3.57010509404281e-16\\
6.71428571428572	3.57072053918823e-16\\
6.85714285714286	3.56988116643547e-16\\
7	3.57098667891779e-16\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.142857142857142	9.83650860151276e-05\\
0.285714285714285	0.000261695654686646\\
0.428571428571427	0.00043412783918324\\
0.571428571428573	0.000579406913176301\\
0.714285714285715	0.000673876509945537\\
0.857142857142858	0.000707713544552911\\
1	0.000684000953087687\\
1.14285714285714	0.000615314765676096\\
1.28571428571428	0.000518982274267875\\
1.42857142857143	0.000412466669130469\\
1.57142857142857	0.000309992852740369\\
1.71428571428572	0.000220893028835917\\
1.85714285714286	0.000149536204158532\\
2	9.63203949420943e-05\\
2.14285714285714	5.91060125481754e-05\\
2.28571428571428	3.45873280925945e-05\\
2.42857142857143	1.9316408573286e-05\\
2.57142857142857	1.03027085463036e-05\\
2.71428571428572	5.25093217201131e-06\\
2.85714285714286	2.55851545949432e-06\\
3	1.19229228488636e-06\\
3.14285714285714	5.31584423930369e-07\\
3.28571428571428	2.26823531974046e-07\\
3.42857142857143	9.26499183196123e-08\\
3.57142857142857	3.62362885521393e-08\\
3.71428571428572	1.35729088005133e-08\\
3.85714285714286	4.8698037815606e-09\\
4	1.67389983019988e-09\\
4.14285714285714	5.51302182417744e-10\\
4.28571428571429	1.73999735504388e-10\\
4.42857142857143	5.26328555080479e-11\\
4.57142857142857	1.5260218068114e-11\\
4.71428571428572	4.24132699877312e-12\\
4.85714285714286	1.1301029080362e-12\\
5	2.88698247582838e-13\\
5.14285714285714	7.07150725368709e-14\\
5.28571428571429	1.66092751475287e-14\\
5.42857142857143	3.74099421458386e-15\\
5.57142857142857	8.08064066850291e-16\\
5.71428571428572	1.67397824148262e-16\\
5.85714285714286	3.32598463618478e-17\\
};
\end{axis}
\end{tikzpicture}%

==> fig/runtime_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
xmode=log,
xmin=1e-12,
xmax=0.01,
xminorticks=true,
xlabel={rms error (rel.)},
xmajorgrids,
xminorgrids,
ymin=0,
ymax=3,
ylabel={Time [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.11,0.753)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
0.0085	0.13\\
0.0031	0.18\\
0.0012	0.21\\
0.00059	0.24\\
0.0005	0.28\\
0.00038	0.34\\
9.4e-05	0.49\\
2.2e-05	0.55\\
5.4e-06	0.72\\
2.7e-07	0.9\\
2.4e-08	1.04\\
1.2e-08	1.2\\
4.5e-09	1.29\\
7.4e-10	1.58\\
5.2e-11	1.85\\
3.9e-11	1.96\\
1.3e-12	2.33\\
};
\addlegendentry{stokeslet};

\addplot [color=red,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
0.0015	0.06\\
0.00026	0.14\\
0.00014	0.16\\
8.4e-05	0.17\\
5.3e-05	0.17\\
4.3e-05	0.18\\
2e-05	0.23\\
1.2e-05	0.25\\
9.5e-06	0.29\\
2.5e-06	0.42\\
8.9e-07	0.47\\
7.1e-07	0.53\\
4e-07	0.59\\
3.4e-07	0.6\\
1.2e-07	0.76\\
2.5e-08	0.83\\
6.3e-09	0.97\\
2.3e-09	1.14\\
1.4e-09	1.25\\
2e-10	1.49\\
9.3e-11	1.62\\
1.1e-11	2.19\\
2.1e-12	2.56\\
1.5e-12	2.98\\
};
\addlegendentry{stresslet};

\addplot [color=black,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
0.00056	0.02\\
0.00049	0.02\\
0.00037	0.03\\
0.00028	0.02\\
0.00025	0.02\\
0.00016	0.03\\
0.00013	0.03\\
0.00012	0.04\\
9.5e-05	0.03\\
7.9e-05	0.03\\
6e-05	0.06\\
4.1e-05	0.06\\
3.2e-05	0.05\\
3e-05	0.06\\
2.4e-05	0.06\\
1.8e-05	0.09\\
1.3e-05	0.08\\
1e-05	0.09\\
9.2e-06	0.09\\
7.5e-06	0.09\\
4.4e-06	0.13\\
3.9e-06	0.13\\
2e-06	0.15\\
1.7e-06	0.14\\
1.5e-06	0.17\\
8.8e-07	0.18\\
4.7e-07	0.21\\
3.3e-07	0.22\\
2.8e-07	0.24\\
2e-07	0.35\\
1.1e-07	0.38\\
5.8e-08	0.43\\
4.4e-08	0.43\\
1.5e-08	0.43\\
8.4e-09	0.45\\
4.9e-09	0.49\\
2.4e-09	0.57\\
5.9e-10	0.66\\
4.1e-10	0.68\\
1.3e-10	0.78\\
5.8e-11	0.88\\
2.8e-11	0.95\\
1.8e-11	0.98\\
6.2e-12	1.07\\
2.8e-12	1.08\\
};
\addlegendentry{rotlet};

\end{axis}
\end{tikzpicture}%


==> fig/runtime_err_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
x dir=reverse,
xmode=log,
xmin=1e-15,
xmax=1,
xminorticks=true,
xlabel={RMS error (rel.)},
xmajorgrids,
ymin=0,
ymax=2.5,
ytick={0,0.5,1,1.5,2,2.5},
ylabel={time [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=blue,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
0.043342054087346	0.151698\\
0.00214491227297417	0.240638\\
0.000266780078097985	0.346601\\
2.91152867872899e-05	0.500347\\
4.43893253140077e-06	0.62873\\
7.61181832857787e-07	0.74719\\
9.39902475845872e-08	1.04686\\
1.31666086244762e-08	1.181973\\
1.81112887021695e-09	1.527633\\
2.47047127066396e-10	1.755289\\
5.01577335844803e-11	2.01662\\
4.40973683201045e-12	2.171255\\
6.50729360609204e-13	2.34172\\
};
\addlegendentry{stokeslet FSE};

\addplot [color=red,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
0.0133129425456851	0.203055\\
0.00249575785668072	0.280751\\
0.000209084902441382	0.412732\\
3.12021588984329e-05	0.54218\\
2.01383851779121e-06	0.749955\\
3.32950433501307e-07	0.964681\\
1.29457624282271e-07	1.181998\\
1.52487651690704e-08	1.503032\\
1.56021299304168e-09	1.789204\\
2.48878925211681e-10	1.976403\\
3.88065180633866e-11	2.369008\\
};
\addlegendentry{stresslet FSE};

\addplot [color=black,solid,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
0.024594165245853	0.037494\\
0.00426033294848356	0.087264\\
0.000455143701610499	0.158831\\
2.81230807009523e-05	0.272726\\
2.51613197870356e-06	0.374159\\
4.74008878742197e-07	0.500145\\
6.83213716277137e-08	0.635163\\
9.37697222343366e-09	0.803144\\
4.97550949870322e-10	1.007576\\
6.08315354159606e-11	1.286497\\
7.35314211089406e-12	1.556999\\
1.85548396911922e-12	1.585587\\
1.89273845911766e-13	1.973729\\
1.97476308943221e-14	2.107296\\
};
\addlegendentry{rotlet FSE};

\end{axis}
\end{tikzpicture}%

==> fig/stokeslet_P_err_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel={$\kmax / \xi$},
xmajorgrids,
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
clip mode=individual,
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.63402203678943	1.1\\
2	0.884908742974763\\
3	0.527429099888382\\
4	0.149247578525282\\
5	0.0362910290914005\\
6	0.00336893390031822\\
7	0.00019508958487683\\
8	4.02554739422034e-05\\
9	3.20176304964985e-05\\
10	2.29268464358769e-05\\
11	2.02041528338895e-05\\
12	2.19875071090254e-05\\
13	1.79532403913827e-05\\
14	1.58131157735476e-05\\
15	1.56305021339862e-05\\
16	1.81280715371269e-05\\
17	2.32833213993654e-05\\
18	1.47852371436773e-05\\
19	1.46559838497986e-05\\
20	1.5405824072905e-05\\
};
\addlegendentry{$P=8$};

\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.51200185892049	1.1\\
2	0.910891893476929\\
3	0.545655497122319\\
4	0.149097092088643\\
5	0.0375952068453344\\
6	0.00463266248759885\\
7	0.000194191043177954\\
8	6.97610563694447e-06\\
9	8.30743951736117e-08\\
10	1.64452230646212e-09\\
11	3.01682068887974e-10\\
12	1.23932916492365e-10\\
13	6.65838524448635e-11\\
14	4.63138002641331e-11\\
15	3.98038406739585e-11\\
16	3.31898806116217e-11\\
17	2.8597805174512e-11\\
18	3.26956305931428e-11\\
19	3.19982191662063e-11\\
20	3.29248969212641e-11\\
};
\addlegendentry{$P=16$};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.962682041173036\\
2	0.327962326363736\\
3	0.488177989270192\\
4	0.173996991906941\\
5	0.0270076115885427\\
6	0.00588010312812645\\
7	0.000195800483259283\\
8	8.72886237382417e-06\\
9	9.66733460882221e-08\\
10	7.74678536844537e-10\\
11	6.4106009876992e-12\\
12	6.52964783252272e-14\\
13	5.73752242761962e-14\\
14	5.56038139042105e-14\\
15	4.25523134084298e-14\\
16	5.23675760184755e-14\\
17	4.94643379946616e-14\\
18	5.31416406948091e-14\\
19	5.95042943387891e-14\\
20	8.10028273482751e-14\\
};
\addlegendentry{$P=24$};

\end{axis}
\end{tikzpicture}%

==> fig/stokeslet_P_err_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20,
xlabel={$\kmax / \xi$},
xmajorgrids,
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
clip mode=individual,
]
\addplot [color=black,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1.63402203678943	1.1\\
2	0.884908742974763\\
3	0.527429099888382\\
4	0.149247578525282\\
5	0.0362910290914005\\
6	0.00336893390031822\\
7	0.00019303184337713\\
8	4.11790470781187e-05\\
9	7.80984175784832e-05\\
10	0.0003228945856863\\
11	0.000920450304448968\\
12	0.00198657002131069\\
13	0.00353267020578837\\
14	0.00544148997466021\\
15	0.00755667991136464\\
16	0.00969723326408998\\
17	0.0117167650254856\\
18	0.0135132679300625\\
19	0.0150192365357349\\
20	0.0162248451697192\\
};
\addlegendentry{$P=8$};

\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
1.51200185892049	1.1\\
2	0.910891893476929\\
3	0.545655497122319\\
4	0.149097092088643\\
5	0.0375952068453344\\
6	0.00463266248759885\\
7	0.000194191043177954\\
8	6.97610563694447e-06\\
9	8.30743951736117e-08\\
10	1.62997985797433e-09\\
11	3.54100083725151e-10\\
12	5.61890168962399e-09\\
13	7.75134342016668e-08\\
14	6.09256037822063e-07\\
15	3.16275093619745e-06\\
16	1.20224745570195e-05\\
17	3.59614166327329e-05\\
18	8.91707604679878e-05\\
19	0.000190623157077293\\
20	0.000361809667219758\\
};
\addlegendentry{$P=16$};

\addplot [color=black,solid,mark=square,mark options={solid}]
  table[row sep=crcr]{%
1	0.962682041173036\\
2	0.327962326363736\\
3	0.488177989270192\\
4	0.173996991906941\\
5	0.0270076115885427\\
6	0.00588010312812645\\
7	0.000195800483259283\\
8	8.72886237382417e-06\\
9	9.66733460882221e-08\\
10	7.74678536844537e-10\\
11	6.4106009876992e-12\\
12	5.96141745392233e-14\\
13	2.54594462702272e-14\\
14	9.65694477700556e-14\\
15	3.038042422921e-12\\
16	6.57784520432398e-11\\
17	8.30307296811231e-10\\
18	6.87711154463851e-09\\
19	4.08215520646605e-08\\
20	5.69033671722976e-08\\
};
\addlegendentry{$P=24$};

\end{axis}
\end{tikzpicture}%

==> fig/stokeslet_fourier_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40000,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=0.6,
ytick={0,0.1,0.2,0.3,0.4,0.5,0.6},
ylabel={time [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
600	0.026905\\
1200	0.046842\\
2500	0.07135\\
5000	0.100931\\
10000	0.168905\\
15000	0.322386\\
20000	0.370825\\
25000	0.372805\\
30000	0.449555\\
35000	0.445688\\
40000	0.633665\\
};
\addlegendentry{stokeslet Fourier sp.};

\addplot [color=blue,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
600	0.006103\\
1200	0.008746\\
2500	0.01382\\
5000	0.028951\\
10000	0.046726\\
15000	0.077486\\
20000	0.093498\\
25000	0.115082\\
30000	0.140673\\
35000	0.145174\\
40000	0.182968\\
};
\addlegendentry{stokeslet Grid};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
600	0.016673\\
1200	0.031213\\
2500	0.047666\\
5000	0.054332\\
10000	0.097671\\
15000	0.21133\\
20000	0.235258\\
25000	0.194648\\
30000	0.255429\\
35000	0.219705\\
40000	0.357447\\
};
\addlegendentry{stokeslet FFT};

\addplot [color=black!30!green,solid,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
600	0.00342\\
1200	0.005024\\
2500	0.007009\\
5000	0.011327\\
10000	0.018093\\
15000	0.024989\\
20000	0.031455\\
25000	0.037144\\
30000	0.042762\\
35000	0.048702\\
40000	0.061444\\
};
\addlegendentry{stokeslet Scale};

\end{axis}
\end{tikzpicture}%

==> fig/stokeslet_fse_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40000,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=2.5,
ytick={0, 0.5, 1, 1.5, 2, 2.5},
ylabel={time [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
600	0.068799\\
1200	0.117904\\
2500	0.179082\\
5000	0.342829\\
10000	0.596687\\
15000	1.00694\\
20000	1.26786\\
25000	1.529059\\
30000	1.800888\\
35000	2.064943\\
40000	2.462994\\
};
\addlegendentry{stokeslet FSE};

\addplot [color=blue,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
600	0.026905\\
1200	0.046842\\
2500	0.07135\\
5000	0.100931\\
10000	0.168905\\
15000	0.322386\\
20000	0.370825\\
25000	0.372805\\
30000	0.449555\\
35000	0.445688\\
40000	0.633665\\
};
\addlegendentry{stokeslet Fourier sp.};

\addplot [color=red,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
600	0.005588\\
1200	0.01771\\
2500	0.049762\\
5000	0.119715\\
10000	0.277909\\
15000	0.442759\\
20000	0.62718\\
25000	0.800596\\
30000	1.00032\\
35000	1.225192\\
40000	1.344134\\
};
\addlegendentry{stokeslet Real sp.};

\addplot [color=black!30!green,solid,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
600	0.036306\\
1200	0.053352\\
2500	0.05797\\
5000	0.122183\\
10000	0.149873\\
15000	0.241795\\
20000	0.269855\\
25000	0.355658\\
30000	0.351013\\
35000	0.394063\\
40000	0.485195\\
};
\addlegendentry{stokeslet Precomp.};

\end{axis}
\end{tikzpicture}%

==> fig/stokeslet_time_N.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20000,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=3,
ylabel={runtime [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.117,0.682)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,solid,mark=triangle,mark options={solid}]
  table[row sep=crcr]{%
10	0.060726\\
20	0.05952675\\
40	0.07346\\
80	0.0822685\\
150	0.0848545\\
300	0.12440675\\
600	0.1640075\\
1200	0.222245\\
2500	0.37333125\\
5000	0.63089025\\
6000	0.6635205\\
7000	0.85509475\\
8000	0.99353225\\
9000	0.9592195\\
10000	0.987749\\
12000	1.23006825\\
14000	1.47751625\\
16000	1.56157525\\
18000	1.701116\\
20000	2.1519015\\
};
\addlegendentry{FS Ewald O(N log(N))};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
10	0.03835625\\
20	0.0334135\\
40	0.0347515\\
80	0.04272\\
150	0.04107625\\
300	0.06106\\
600	0.08553275\\
1200	0.1043275\\
2500	0.169147\\
5000	0.2357295\\
6000	0.24335975\\
7000	0.345042\\
8000	0.385577\\
9000	0.31664075\\
10000	0.32577625\\
12000	0.44197275\\
14000	0.44142675\\
16000	0.56180825\\
18000	0.55793625\\
20000	0.64096575\\
};
\addlegendentry{Fourier sp. O(N log(N))};

\addplot [color=green,dashdotted]
  table[row sep=crcr]{%
10	7.525e-05\\
20	0.00016325\\
40	0.000348\\
80	0.0003185\\
150	0.0008945\\
300	0.00155275\\
600	0.010001\\
1200	0.02100125\\
2500	0.06168375\\
5000	0.16107875\\
6000	0.20515925\\
7000	0.246154\\
8000	0.29244325\\
9000	0.33680275\\
10000	0.35605825\\
12000	0.4438385\\
14000	0.52868675\\
16000	0.61934575\\
18000	0.710197\\
20000	0.81109725\\
};
\addlegendentry{Real sp. O(N)};

\addplot [color=black,dashdotted]
  table[row sep=crcr]{%
10	0.0222945\\
20	0.02595\\
40	0.0383605\\
80	0.03923\\
150	0.04288375\\
300	0.061794\\
600	0.06847375\\
1200	0.09691625\\
2500	0.1425005\\
5000	0.234082\\
6000	0.2150015\\
7000	0.26389875\\
8000	0.315512\\
9000	0.305776\\
10000	0.3059145\\
12000	0.344257\\
14000	0.50740275\\
16000	0.38042125\\
18000	0.43298275\\
20000	0.6998385\\
};
\addlegendentry{Precomp. O(N log(N))};

\end{axis}
\end{tikzpicture}%


==> fig/stokeslet_time_N_detail.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=20000,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=0.7,
ylabel={runtime [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.116,0.736)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
10	0.03835625\\
20	0.0334135\\
40	0.0347515\\
80	0.04272\\
150	0.04107625\\
300	0.06106\\
600	0.08553275\\
1200	0.1043275\\
2500	0.169147\\
5000	0.2357295\\
6000	0.24335975\\
7000	0.345042\\
8000	0.385577\\
9000	0.31664075\\
10000	0.32577625\\
12000	0.44197275\\
14000	0.44142675\\
16000	0.56180825\\
18000	0.55793625\\
20000	0.64096575\\
};
\addlegendentry{Fourier sp.};

\addplot [color=blue,solid,mark=^,mark options={solid}]
  table[row sep=crcr]{%
10	0.019254\\
20	0.01277325\\
40	0.010402\\
80	0.01590775\\
150	0.01530125\\
300	0.019195\\
600	0.020171\\
1200	0.03474025\\
2500	0.06412325\\
5000	0.08396975\\
6000	0.1001945\\
7000	0.1067505\\
8000	0.11483225\\
9000	0.13349525\\
10000	0.144027\\
12000	0.18733475\\
14000	0.18933375\\
16000	0.2234785\\
18000	0.25504025\\
20000	0.2821585\\
};
\addlegendentry{Grid};

\addplot [color=green,solid,mark=o,mark options={solid}]
  table[row sep=crcr]{%
10	0.013012\\
20	0.014817\\
40	0.01796075\\
80	0.019555\\
150	0.019176\\
300	0.03028475\\
600	0.055203\\
1200	0.0557095\\
2500	0.0863755\\
5000	0.1262235\\
6000	0.11733675\\
7000	0.2091165\\
8000	0.2408025\\
9000	0.14856725\\
10000	0.14903525\\
12000	0.20524525\\
14000	0.2050125\\
16000	0.28338675\\
18000	0.245154\\
20000	0.2918625\\
};
\addlegendentry{FFT};

\addplot [color=black,solid,mark=x,mark options={solid}]
  table[row sep=crcr]{%
10	0.00358725\\
20	0.0043065\\
40	0.005804\\
80	0.0049725\\
150	0.00462725\\
300	0.01008175\\
600	0.00859875\\
1200	0.0129305\\
2500	0.0168825\\
5000	0.02277425\\
6000	0.0233685\\
7000	0.02642125\\
8000	0.0261685\\
9000	0.03074175\\
10000	0.02832925\\
12000	0.04392425\\
14000	0.04134675\\
16000	0.04755625\\
18000	0.050504\\
20000	0.06030025\\
};
\addlegendentry{Scale};

\end{axis}
\end{tikzpicture}%


==> fig/time_N_updated.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
xmin=0,
xmax=40000,
xlabel={$N$},
xmajorgrids,
ymin=0,
ymax=4,
ylabel={time [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend pos=north west
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
600	0.000849\\
1200	0.003206\\
2500	0.01345\\
5000	0.056009\\
10000	0.21866\\
15000	0.495437\\
20000	0.873714\\
25000	1.378864\\
30000	1.964247\\
35000	2.665528\\
40000	3.467305\\
};
\addlegendentry{stokeslet direct};

\addplot [color=blue,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
600	0.068799\\
1200	0.117904\\
2500	0.179082\\
5000	0.342829\\
10000	0.596687\\
15000	1.00694\\
20000	1.26786\\
25000	1.529059\\
30000	1.800888\\
35000	2.064943\\
40000	2.462994\\
};
\addlegendentry{stokeslet FSE};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
600	0.000859\\
1200	0.003246\\
2500	0.01371\\
5000	0.058614\\
10000	0.225382\\
15000	0.504576\\
20000	0.900463\\
25000	1.408197\\
30000	2.009932\\
35000	2.754596\\
40000	3.56506\\
};
\addlegendentry{stresslet direct};

\addplot [color=red,solid,mark=square*,mark options={solid}]
  table[row sep=crcr]{%
600	0.102351\\
1200	0.162941\\
2500	0.258036\\
5000	0.504654\\
10000	0.892619\\
15000	1.26804\\
20000	1.757779\\
25000	2.229755\\
30000	2.313185\\
35000	2.751937\\
40000	3.183073\\
};
\addlegendentry{stresslet FSE};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
600	0.000852\\
1200	0.003253\\
2500	0.013709\\
5000	0.054976\\
10000	0.222485\\
15000	0.494405\\
20000	0.883306\\
25000	1.381145\\
30000	1.991568\\
35000	2.690071\\
40000	3.506388\\
};
\addlegendentry{rotlet direct};

\addplot [color=black,solid,mark=triangle*,mark options={solid}]
  table[row sep=crcr]{%
600	0.052997\\
1200	0.082028\\
2500	0.14627\\
5000	0.252144\\
10000	0.518892\\
15000	0.751166\\
20000	0.988399\\
25000	1.303231\\
30000	1.487734\\
35000	1.79869\\
40000	1.9888\\
};
\addlegendentry{rotlet FSE};

\end{axis}
\end{tikzpicture}%

==> fig/time_N_updated_noprecomp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.9in,
xmin=0,
xmax=40000,
xlabel={N},
xmajorgrids,
ymin=-0.004854,
ymax=4,
ylabel={time [s]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.15,0.55)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue,dashed]
  table[row sep=crcr]{%
600	0.002048\\
1200	0.003519\\
2500	0.014922\\
5000	0.060434\\
10000	0.242292\\
15000	0.54288\\
20000	0.95844\\
25000	1.53089\\
30000	2.197744\\
35000	2.952731\\
40000	3.845942\\
};
\addlegendentry{stokeslet direct};

\addplot [color=blue,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
600	0.001854\\
1200	0.021377\\
2500	0.074076\\
5000	0.123987\\
10000	0.331667\\
15000	0.570004\\
20000	0.808052\\
25000	0.956219\\
30000	1.295767\\
35000	1.402397\\
40000	1.727685\\
};
\addlegendentry{stokeslet FSE};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
600	0.00157\\
1200	0.003251\\
2500	0.013789\\
5000	0.059284\\
10000	0.225775\\
15000	0.508352\\
20000	0.902896\\
25000	1.394717\\
30000	2.000514\\
35000	2.732539\\
40000	3.585076\\
};
\addlegendentry{stresslet direct};

\addplot [color=red,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
600	0.034759\\
1200	0.064605\\
2500	0.12257\\
5000	0.324031\\
10000	0.479132\\
15000	0.704114\\
20000	1.125291\\
25000	1.401196\\
30000	1.69488\\
35000	1.955488\\
40000	2.319645\\
};
\addlegendentry{stresslet FSE};

\addplot [color=black,dashed]
  table[row sep=crcr]{%
600	0.005209\\
1200	0.003247\\
2500	0.014338\\
5000	0.054579\\
10000	0.226411\\
15000	0.491137\\
20000	0.881788\\
25000	1.363025\\
30000	1.98469\\
35000	2.681762\\
40000	3.475584\\
};
\addlegendentry{rotlet direct};

\addplot [color=black,solid,mark=*,mark options={solid}]
  table[row sep=crcr]{%
600	0.025535\\
1200	0.042096\\
2500	0.081676\\
5000	0.162452\\
10000	0.347043\\
15000	0.496188\\
20000	0.631595\\
25000	0.925612\\
30000	1.136807\\
35000	1.367622\\
40000	1.504693\\
};
\addlegendentry{rotlet FSE};

\end{axis}
\end{tikzpicture}%

